Distributed MIMO With Over-the-Air Phase Calibration Integrated Into the TDD Flow

Reciprocity-based, joint coherent downlink beamforming from multiple access points (APs) in distributed multiple-input multiple-output (MIMO) with independent local oscillators (LOs) requires the APs to be periodically phase-calibrated (a.k.a. phase-synchronized or phase-aligned). Such phase calibration can be accomplished by bidirectional over-the-air measurements between the APs. In this paper, we show how such over-the-air measurements can be integrated into the time-division duplexing (TDD) flow by appropriately shifting the uplink/downlink switching points of the TDD slot structure, creating short time segments during which APs can measure on one another. We also show how this technique scales to large networks. Furthermore, we analytically characterize the tradeoff between the amount of resources spent on calibration measurements and the resulting spectral efficiency of the system, when conjugate beamforming or zero-forcing beamforming is used. The results demonstrate the feasibility of distributed MIMO with phase-calibration through over-the-air inter-AP measurements integrated into the TDD flow, and the advantage of this design over schemes with dedicated calibration slots.

==> fig/TDD.tex <==
\scalebox{.83}{\begin{tikzpicture}
    % AP 1
    \node[uplink] (ul11) at (0,0) {uplink};
    \node[rectangle open left, left=\guard of ul11] (l1) {$\!\ldots $};
    \node[left=0cm of l1] (AP1) {$\!$AP $1$};
    \node[downlink,right=\guard of ul11] (dl11) {downlink};
    \node[uplink,right=\guard of dl11] (ul12) {uplink};
    \node[downlink,right=\guard of ul12] (dl12) {downlink};
    \node[rectangle open right, right=\guard of dl12] (r1) {$ \ldots\!$};

    % AP2
    \node[uplink] (ul21) at (0,-1.5cm) {uplink};
    \node[rectangle open left, left=\guard of ul21] (l2) {$\!\ldots $};
    \node[left=0cm of l2] (AP2) {$\!$AP~$2$};
    \node[downlink,right=\guard of ul21] (dl21) {downlink};
    \node[uplink,right=\guard of dl21] (ul22) {uplink};
    \node[downlink,right=\guard of ul22] (dl22) {downlink};
    \node[rectangle open right, right=\guard of dl22] () {$ \ldots\!$};

    % TDD frame
    % \draw[gray!50] ([yshift=.5cm]l1.north east) -- ([yshift=-3.5cm]l1.south east);
    \draw[gray!50] ([yshift=.5cm]ul11.north west) -- ([yshift=-1.5cm]ul11.south west);
    % \draw[gray!50] ([yshift=.5cm]ul11.north east) -- ([yshift=-3.5cm]ul11.south east);
    % \draw[gray!50] ([yshift=.5cm]dl11.north west) -- ([yshift=-3.5cm]dl11.south west);
    % \draw[gray!50] ([yshift=.5cm]dl11.north east) -- ([yshift=-3.5cm]dl11.south east);
    \draw[gray!50] ([yshift=.5cm]ul12.north west) -- ([yshift=-1.5cm]ul12.south west);
    % \draw[gray!50] ([yshift=.5cm]ul12.north east) -- ([yshift=-3.5cm]ul12.south east);
    % \draw[gray!50] ([yshift=.5cm]dl12.north west) -- ([yshift=-3.5cm]dl12.south west);
    % \draw[gray!50] ([yshift=.5cm]dl12.north east) -- ([yshift=-3.5cm]dl12.south east);
    \draw[gray!50] ([yshift=.5cm]r1.north west) -- ([yshift=-1.5cm]r1.south west);

    % pilot
    \fill[blue!70,opacity=.5] (ul11.north west) rectangle ([xshift=\pilot]ul11.south west);
    \fill[blue!70,opacity=.5] (ul21.north west) rectangle ([xshift=\pilot]ul21.south west);
    \fill[blue!70,opacity=.5] (ul12.north west) rectangle ([xshift=\pilot]ul12.south west);
    \fill[blue!70,opacity=.5] (ul22.north west) rectangle ([xshift=\pilot]ul22.south west);
    
    % duration
    \draw[<->] ([yshift=.3cm]ul11.north west) -- node[midway,above] () {$\tc$} ([yshift=.3cm]ul12.north west);
\end{tikzpicture}
}

==> fig/TDD_dedicated_sync_slot.tex <==
\scalebox{.83}{\begin{tikzpicture}
    % AP 1
    \node[uplink] (ul11) at (0,0) {uplink};
    \node[rectangle open left, left=\guard of ul11] (l1) {$\!\ldots$};
    \node[left=0cm of l1] (AP1) {$\!$AP~$1$};
    \node[draw=black,minimum height=1cm,
minimum width=\DL-2*\guard - 2*\sync,rectangle,right=3*\guard + 2*\sync of ul11,align=center] (dl11) {$\!$down-$\!$\\link};
    \node[uplink,right=\guard of dl11] (ul12) {uplink};
    \node[downlink,right=\guard of ul12] (dl12) {downlink};
    \node[rectangle open right, right=\guard of dl12] (r1) {$\ldots\!$};

    % AP2
    \node[uplink] (ul21) at (0,-1.5cm) {$\!$uplink$\!$};
    \node[rectangle open left, left=\guard of ul21] (l2) {$\!\ldots$};
    \node[left=0cm of l2] (AP2) {$\!$AP~$2$};
    \node[draw=black,minimum height=1cm,
minimum width=\DL-2*\guard - 2*\sync,rectangle,right=3*\guard + 2*\sync of ul21,align=center] (dl21) {$\!$down-$\!$\\link};
    \node[uplink,right=\guard of dl21] (ul22) {uplink};
    \node[downlink,right=\guard of ul22] (dl22) {downlink};
    \node[rectangle open right, right=\guard of dl22] () {$\ldots\!$};

    % TDD frame
    % \draw[gray!70] ([yshift=.5cm]l1.north east) -- ([yshift=-3.5cm]l1.south east);
    \draw[gray!70] ([yshift=.5cm]ul11.north west) -- ([yshift=-1.5cm]ul11.south west);
    % \draw[gray!70] ([yshift=.5cm]ul11.north east) -- ([yshift=-3.5cm]ul11.south east);
    % \draw[gray!70] ([yshift=.5cm]dl11.north west) -- ([yshift=-3.5cm]dl11.south west);
    % \draw[gray!70] ([yshift=.5cm]dl11.north east) -- ([yshift=-3.5cm]dl11.south east);
    \draw[gray!70] ([yshift=.5cm]ul12.north west) -- ([yshift=-1.5cm]ul12.south west);
    % \draw[gray!70] ([yshift=.5cm]ul12.north east) -- ([yshift=-3.5cm]ul12.south east);
    % \draw[gray!70] ([yshift=.5cm]dl12.north west) -- ([yshift=-3.5cm]dl12.south west);
    % \draw[gray!70] ([yshift=.5cm]dl12.north east) -- ([yshift=-3.5cm]dl12.south east);
    \draw[gray!70] ([yshift=.5cm]r1.north west) -- ([yshift=-1.5cm]r1.south west);

    % pilot
    \fill[blue!80,opacity=.5] (ul11.north west) rectangle ([xshift=\pilot]ul11.south west);
    \fill[blue!80,opacity=.5] (ul21.north west) rectangle ([xshift=\pilot]ul21.south west);
    \fill[blue!80,opacity=.5] (ul12.north west) rectangle ([xshift=\pilot]ul12.south west);
    \fill[blue!80,opacity=.5] (ul22.north west) rectangle ([xshift=\pilot]ul22.south west);
    
    % Phase alignment
    %\fill[orange] (dl11.south east) rectangle ([xshift=-\sync]dl11.north east);
    % \fill[red,opacity=.5] (dl12.south west) rectangle ([xshift=\sync]dl12.north west);
    % \fill[red,opacity=.5] (dl22.south west) rectangle ([xshift=\sync]dl22.north west);

    \fill[orange, draw=black] ([xshift=\guard]ul11.south east) rectangle ([xshift=\sync+\guard]ul11.north east);
    \fill[orange, draw=black] ([xshift=\sync+2*\guard]ul11.south east) rectangle ([xshift=2*\sync+2*\guard]ul11.north east);

    \fill[orange, draw=black] ([xshift=\guard]ul21.south east) rectangle ([xshift=\sync+\guard]ul21.north east);
    \fill[orange, draw=black] ([xshift=\sync+2*\guard]ul21.south east) rectangle ([xshift=2*\sync+2*\guard]ul21.north east);

    \draw[-latex] ([xshift=\guard+0.5*\sync,yshift=.5cm]ul21.south east) -- ([xshift=\guard+0.5*\sync,yshift=.5cm]ul11.south east);

    \draw[-latex] ([xshift=2*\guard+1.5*\sync,yshift=.5cm]ul11.south east) -- ([xshift=2*\guard+1.5*\sync,yshift=.5cm]ul21.south east);

    \draw[->] ([xshift=-2*\guard,yshift=-.35cm]ul21.south east) -- node[below=.1cm,pos=0,align = center] () {measure \\ $\nu_{1,i_1}- \nu_{2,i_1}$} ([xshift=\guard+0.5*\sync,yshift=-.05cm]ul21.south east);

    \draw[->]([xshift=12*\guard,yshift=-.35cm]ul21.south west) -- node[below=.1cm,pos=0,align = center] () {measure \\ $\nu_{2,i_2} - \nu_{1,i_2}$} ([xshift=2*\guard+1.5*\sync,yshift=-.05cm]ul21.south east);

    % duration
    \draw[<->] ([yshift=.3cm]ul11.north west) -- node[midway,above] () {$\tc$} ([yshift=.3cm]ul12.north west);
\end{tikzpicture}
}

==> fig/shifted_TDD_b.tex <==
\scalebox{.83}{\begin{tikzpicture}
    % AP 1
    \node[uplink] (ul11) at (0,0) {uplink};
    \node[rectangle open left, left=\guard of ul11] (l1) {$\!\ldots$};
    \node[left=0cm of l1] (AP1) {$\!$AP~$1$};
    \node[downlink,right=\guard of ul11] (dl11) {downlink};
    \node[uplink,right=\guard of dl11] (ul12) {uplink};
    \node[downlink,right=\guard of ul12] (dl12) {downlink};
    \node[rectangle open right, right=\guard of dl12] (r1) {$\ldots\!$};

    % AP2
    \node[uplink,minimum width=\UL-\guard-\sync] (ul21) at (-0.5*\guard-0.5*\sync,-1.5cm) {$\!$uplink$\!$};
    \node[rectangle open left, left=\guard of ul21] (l2) {$\!\ldots$};
    \node[left=0cm of l2] (AP2) {$\!$AP~$2$};
    \node[downlink,right=\guard of ul21] (dl21) {downlink};
    \node[uplink,minimum width=\UL+\guard+\sync,right=\guard of dl21] (ul22) {uplink};
    \node[downlink,right=\guard of ul22] (dl22) {downlink};
    \node[rectangle open right, right=\guard of dl22] () {$\ldots\!$};

    % TDD frame
    % \draw[gray!70] ([yshift=.5cm]l1.north east) -- ([yshift=-3.5cm]l1.south east);
    \draw[gray!70] ([yshift=.5cm]ul11.north west) -- ([yshift=-1.5cm]ul11.south west);
    % \draw[gray!70] ([yshift=.5cm]ul11.north east) -- ([yshift=-3.5cm]ul11.south east);
    % \draw[gray!70] ([yshift=.5cm]dl11.north west) -- ([yshift=-3.5cm]dl11.south west);
    % \draw[gray!70] ([yshift=.5cm]dl11.north east) -- ([yshift=-3.5cm]dl11.south east);
    \draw[gray!70] ([yshift=.5cm]ul12.north west) -- ([yshift=-1.5cm]ul12.south west);
    % \draw[gray!70] ([yshift=.5cm]ul12.north east) -- ([yshift=-3.5cm]ul12.south east);
    % \draw[gray!70] ([yshift=.5cm]dl12.north west) -- ([yshift=-3.5cm]dl12.south west);
    % \draw[gray!70] ([yshift=.5cm]dl12.north east) -- ([yshift=-3.5cm]dl12.south east);
    \draw[gray!70] ([yshift=.5cm]r1.north west) -- ([yshift=-1.5cm]r1.south west);

    % pilot
    \fill[blue!80,opacity=.5] (ul11.north west) rectangle ([xshift=\pilot]ul11.south west);
    \fill[blue!80,opacity=.5] (ul21.north west) rectangle ([xshift=\pilot]ul21.south west);
    \fill[blue!80,opacity=.5] (ul12.north west) rectangle ([xshift=\pilot]ul12.south west);
    \fill[blue!80,opacity=.5] ([xshift=\guard+\sync]ul22.north west) rectangle ([xshift=\pilot+\guard+\sync]ul22.south west);
    
    % Phase alignment
    \fill[orange] (dl11.south east) rectangle ([xshift=-\sync]dl11.north east);
    % \fill[red,opacity=.5] (dl12.south west) rectangle ([xshift=\sync]dl12.north west);
    % \fill[red,opacity=.5] (dl22.south west) rectangle ([xshift=\sync]dl22.north west);

    \fill[orange] (ul11.south east) rectangle ([xshift=-\sync]ul11.north east);

    \fill[orange] (dl21.south west) rectangle ([xshift=\sync]dl21.north west);
    \fill[orange] (ul22.south west) rectangle ([xshift=\sync]ul22.north west);

    \draw[-latex] ([xshift=-0.5*\sync,yshift=.5cm]dl11.south east) -- ([xshift=0.5*\sync,yshift=.5cm]ul22.south west);

    \draw[-latex] ([xshift=0.5*\sync,yshift=.5cm]dl21.south west) -- ([xshift=-0.5*\sync,yshift=.5cm]ul11.south east);

    \draw[->] ([xshift=0.5*\sync,yshift=-.35cm]dl21.south west) -- node[below=.1cm,near start,align = center] () {time $i_1$, \\ measure \\ $\nu_{1,i_1}- \nu_{2,i_1}$} ([xshift=0.5*\sync,yshift=-.05cm]dl21.south west);

    \draw[->]([xshift=0.5*\sync,yshift=-.35cm]ul22.south west) -- node[below=.1cm,near start,align = center] () {time $i_2$, \\  measure \\ $~~~\nu_{2,i_2} - \nu_{1,i_2}$} ([xshift=0.5*\sync,yshift=-.05cm]ul22.south west);

    % duration
    \draw[<->] ([yshift=.3cm]ul11.north west) -- node[midway,above] () {$\tc$} ([yshift=.3cm]ul12.north west);
\end{tikzpicture}
}
